Large Language Models for AI Infrastructure

Large language models (LLMs) are increasingly used to design, optimize, and operate the infrastructure behind AI training and serving, yet the literature remains fragmented across hardware design, machine learning systems, electronic design automation, and high-performance computing. We present a comprehensive survey of LLM-assisted AI infrastructure across its lifecycle, from accelerator design and kernel engineering to compilation, deployment, operations, data management, and energy optimization. We organize the literature by the primary resource the LLM manages: artifact-centric methods for computational artifacts, operational-centric methods for deployment context and system state, and resource-centric methods for data and energy. These categories span the lifecycle and cover AI-specific concerns such as distributed-training configuration, inference serving, GPU-cluster scheduling, and data loading. Building on this taxonomy, we conduct a cross-study quantitative synthesis of reported results. Because studies adopt heterogeneous benchmarks, baselines, hardware, and metrics, we compare methods only where evaluation conditions permit and align results along common dimensions: functional correctness, execution performance, throughput, resource and energy consumption, operational outcomes, and optimization cost, keeping each result's native metric, baseline, and setting rather than collapsing them into a single score. This comparison reveals where LLM-driven methods yield consistent gains, how reported gains in workload orchestration depend on the evaluation environment, from simulators to real clusters and production, and where evidence is still lacking. Together, the taxonomy, lifecycle perspective, and quantitative evaluation provide an evidence-grounded reference for LLM-driven engineering of AI infrastructure.

==> sections/tables/chips_A1.tex <==
%% Generated by scripts/build_tables.py -- Figure 2 chips for A1
\chipA{RTLLM~\cite{lu2023rtllm}}%
\chipA{VerilogEval~\cite{liu2023verilogeval}}%
\chipA{Revisiting VerilogEval~\cite{pinckney2024revisiting}}%
\chipA{Configuration Over Selection~\cite{rp260417102}}%
\chipA{PostEDA-Bench~\cite{rp260506936}}%
\chipA{RTL-OPT~\cite{rp260101765}}%
\chipA{RTLCoder~\cite{liu2023rtlcoder}}%
\chipA{CASS-RTL~\cite{rp260605680}}%
\chipA{Data-Efficient Verilog FT~\cite{rp260415388}}%
\chipA{RTLFixer~\cite{rp231116543}}%
\chipA{AutoVeriFix+~\cite{rp260311489}}%
\chipA{CktFormalizer~\cite{rp260507782}}%
\chipA{Clover~\cite{luo2026clover}}%
\chipA{CPPL~\cite{rp260517892}}%
\chipA{EstRTL~\cite{rp260609867}}%
\chipA{Veri-Sure~\cite{contracts2025ai}}%
\chipA{LLM-VeriPPA~\cite{thorat2025verippa}}%
\chipA{AutoPPA~\cite{li2026autoppa}}%
\chipA{CODMAS~\cite{rp260317204}}%
\chipA{COEVO~\cite{ping2026coevo}}%
\chipA{Dr.\ RTL~\cite{rp260414989}}%
\chipA{EvolVE~\cite{hsin2026evolve}}%
\chipA{ChipGPT~\cite{chang2023chipgpt}}%
\chipA{A3D~\cite{nallathambi2026a3d}}%
\chipA{ACE-RTL~\cite{deng2026acertl}}%
\chipA{Agentic Verilog Generation~\cite{rp260319347}}%
\chipA{ChipCraftBrain~\cite{eryilmaz2026chipcraftbrain}}%
\chipA{Design Conductor 2.0~\cite{rp260505170}}%
\chipA{DRCY~\cite{rp260315672}}%
\chipA{AnalogAgent~\cite{bao2026analogagent}}%
\chipA{AutoSizer~\cite{yu2026autosizer}}%
\chipA{CircuitLM~\cite{rp260104505}}%
\chipA{RKHS~\cite{wang2026energykernel}}%
\chipA{Self-Evolved ABC~\cite{rp260415082}}%


==> sections/tables/chips_A2.tex <==
%% Generated by scripts/build_tables.py -- Figure 2 chips for A2
\chipA{KernelBench~\cite{kernelbench2025}}%
\chipA{MultiKernelBench~\cite{wen2025multikernelbench}}%
\chipA{TritonBench~\cite{tritonbench2025}}%
\chipA{AgentKernelArena~\cite{rp260516819}}%
\chipA{CUDABeaver~\cite{rp260508455}}%
\chipA{CUDABench~\cite{rp260302236}}%
\chipA{CUDAHercules~\cite{rp260508467}}%
\chipA{FlashInfer-Bench~\cite{xing2026flashinferbench}}%
\chipA{KernelBenchX~\cite{wang2026kernelbenchx}}%
\chipA{MobileKernelBench~\cite{rp260311935}}%
\chipA{GEAK~\cite{wu2025geak}}%
\chipA{PIKE~\cite{nagaitsev2025pike}}%
\chipA{AutoKernel~\cite{rp260321331}}%
\chipA{CuTeGen~\cite{rp260401489}}%
\chipA{PEAK~\cite{tariq2025peak}}%
\chipA{Ave~\cite{rp260418616}}%
\chipA{HTAM~\cite{zhang2026htam}}%
\chipA{Semantic+Search GPU Tuner~\cite{wang2026fact}}%
\chipA{CUDA-L1~\cite{li2026cudal1}}%
\chipA{CUDA Agent~\cite{rp260224286}}%
\chipA{DICE~\cite{rp260211715}}%
\chipA{Dr.\ Kernel~\cite{rp260205885}}%
\chipA{KernelEvolve~\cite{meta2025kernelevolve}}%
\chipA{AdaExplore~\cite{rp260416625}}%
\chipA{AlphaLab~\cite{rp260408590}}%
\chipA{CUCo~\cite{rp260302376}}%
\chipA{KernelFoundry~\cite{rp260312440}}%
\chipA{AgentCompile~\cite{rp260607665}}%
\chipA{AscendCraft~\cite{rp260122760}}%
\chipA{AscendKernelGen~\cite{rp260107160}}%
\chipA{CuBridge~\cite{rp260505023}}%
\chipA{FACT~\cite{rp260426666}}%


==> sections/tables/chips_A3.tex <==
%% Generated by scripts/build_tables.py -- Figure 2 chips for A3
\chipA{LLM Compiler~\cite{cummins2023compiler}}%
\chipA{AwareCompiler~\cite{lin2025awarecompiler}}%
\chipA{CompilerGPT~\cite{pirkelbauer2025compilergpt}}%
\chipA{Magellan~\cite{chen2026magellan}}%
\chipA{MOSAIC~\cite{tang2026mosaic}}%
\chipA{FuzzGPT~\cite{rp230402014}}%
\chipA{PassNet~\cite{chen2026passnet}}%
\chipA{AlignGuard~\cite{rp260408720}}%
\chipA{VibeTensor~\cite{rp260116238}}%
\chipA{ACCeLLiuM~\cite{jhaveri2025accellium}}%
\chipA{ParEval-Repo~\cite{davis2025parevalrepo}}%
\chipA{UniPar~\cite{bitan2025unipar}}%
\chipA{Agentic Julia at Scale~\cite{rp260616534}}%
\chipA{GEPA OpenACC~\cite{rp260108884}}%
\chipA{Task-Based Parallel CodeGen~\cite{rp260222240}}%
\chipA{CodegenBench~\cite{rp260604023}}%
\chipA{HPC CodeGen RL~\cite{rp260212049}}%
\chipA{AstraAI~\cite{rp260327423}}%
\chipA{CelloAI Benchmarks~\cite{rp260301051}}%
\chipA{LARA~\cite{rp260422571}}%
\chipA{MPI Error Repair~\cite{piersall2026mpi}}%
\chipA{PETSc Agent Evaluation~\cite{rp260315976}}%


==> sections/tables/chips_O1.tex <==
%% Generated by scripts/build_tables.py -- Figure 2 chips for O1
\chipO{SpackIt~\cite{rp251105626}}%
\chipO{Multi-Docker-Eval~\cite{rp251206915}}%
\chipO{DeployBench~\cite{wang2026deploybench}}%
\chipO{SWE-World~\cite{rp260203419}}%
\chipO{GenKubeSec~\cite{malul2024genkubesec}}%
\chipO{K8s Migration~\cite{ueno2024migrating}}%
\chipO{KubeGuard~\cite{rp250904191}}%
\chipO{Privacy-Aware Cloud-Edge Orchestration~\cite{rp260216100}}%
\chipO{Quantum-HPC MCP Server~\cite{rp260408318}}%


==> sections/tables/chips_O2.tex <==
%% Generated by scripts/build_tables.py -- Figure 2 chips for O2
\chipO{EPIC~\cite{rp250916212}}%
\chipO{HPC Log Parsing~\cite{karimi2026logs}}%
\chipO{StateGraph~\cite{xiang2025stategraph}}%
\chipO{HPC-LLM~\cite{hpcllm2026}}%
\chipO{IOAgent~\cite{egersdoerfer2026ioagent}}%
\chipO{LLM-Augmented RCA~\cite{tran2026rca}}%
\chipO{MetaKube~\cite{sun2026metakube}}%
\chipO{Cluster Diagnosis Agent~\cite{shi2024clusterdiag}}%
\chipO{TSGuard~\cite{yang2026tsguard}}%
\chipO{KubeIntellect~\cite{rp250902449}}%
\chipO{LLM-Orchestrated Big-Data Service~\cite{rp260617915}}%


==> sections/tables/chips_O3.tex <==
%% Generated by scripts/build_tables.py -- Figure 2 chips for O3
\chipO{ASAP~\cite{ding2025asap}}%
\chipO{OptiCo~\cite{chen2026optico}}%
\chipO{Primus Tuning Agent~\cite{raina2026primus}}%
\chipO{ADRS~\cite{cheng2025adrs}}%
\chipO{Glia~\cite{hamadanian2025glia}}%
\chipO{Let the Barbarians In~\cite{cheng2025letbarbarians}}%
\chipO{Autopoiesis~\cite{jiang2026autopoiesis}}%
\chipO{CacheCraft~\cite{poudel2026cachecraft}}%
\chipO{AlphaEvolve~\cite{novikov2025alphaevolve}}%
\chipO{Multiobjective HPC Scheduling~\cite{rp250602025}}%
\chipO{SchedMate~\cite{wang2025semantic}}%
\chipO{Workload Mapping and Scheduling~\cite{sharma2025workload}}%
\chipO{Agentic CPU-GPU Scheduling~\cite{lu2026agenticsched}}%
\chipO{Incisor~\cite{laurenzano2026incisor}}%


==> sections/tables/chips_R1.tex <==
%% Generated by scripts/build_tables.py -- Figure 2 chips for R1
\chipR{Data-Pipeline Interface~\cite{chen2025datapipeline}}%
\chipR{AI Data Contracts~\cite{bhoite2025contracts}}%
\chipR{DataFlow~\cite{dataflow2025prep}}%
\chipR{StreamLink~\cite{rp250521575}}%
\chipR{LAKEGEN~\cite{lakegen2025tabular}}%
\chipR{LEDD~\cite{an2025ledd}}%
\chipR{Evaporate~\cite{arora2023evaporate}}%
\chipR{NotebookRAG~\cite{rp260217215}}%
\chipR{SANA~\cite{sana2026datalake}}%
\chipR{KramaBench~\cite{rp250606541}}%
\chipR{DW-Bench~\cite{rp260418964}}%


==> sections/tables/chips_R2.tex <==
%% Generated by scripts/build_tables.py -- Figure 2 chips for R2
\chipR{Energy-Efficient Code Directions~\cite{peng2024energycode}}%
\chipR{Energy-Efficient Code Prompting~\cite{cappendijk2024energyprompt}}%
\chipR{Energy-Efficient Code Study~\cite{apsan2025energy}}%
\chipR{LASSI-EE~\cite{dearing2026lassiee}}%
\chipR{AUTOGATE~\cite{rp260617461}}%
\chipR{Coevolutionary Circuit Approximation~\cite{rp260613089}}%
\chipR{POET~\cite{ping2026poet}}%
\chipR{HyperLoad~\cite{jiang2025hyperload}}%

